Do Sheaf Neural Networks Use Holonomy? A Measure--Intervene--Control Study

Geometric architectures are often motivated by internal mechanisms, but accuracy alone does not show whether predictions use them. In Sheaf Neural Networks (SNNs), edge transports form a connection whose cycle products define holonomy. We ask whether training changes triangle holonomy, whether predictions rely on the learned connection, and whether holonomy drives triangle counting. We use basis-independent loop readouts with identity interventions and shortcut controls. On high-homophily GraphUniverse graphs, triangle counting increases the mean SO(2) triangle rotation in Neural Sheaf Propagation (NSP) from 0.010 to 0.388 radians, while community detection ends at 0.029 radians. With more data, learned SO(2)--NSP outperforms Identity NSP, and replacing its transports after training increases error further. However, ridge regression is more accurate, diagonal maps improve without continuous rotation, and fixed-degree models develop rotation without improved counting. Thus, NSP can learn and rely on a nontrivial connection, but our experiments do not show that triangle holonomy drives its predictions.

==> figures/loop_measurement_tikz.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Latex,
  font=\scriptsize,
  base vertex/.style={circle, fill=black!55, minimum size=3.6pt,
                      inner sep=0pt},
  stalk/.style={circle, draw=eccvblue, line width=1.1pt,
                fill=eccvblue!7, minimum size=9.5mm, inner sep=1pt},
  edge stalk/.style={circle, draw=none, fill=eccvblue,
                     minimum size=2.8pt, inner sep=0pt},
  edge name/.style={font=\tiny, text=black!65, inner sep=0.4pt},
  graph/.style={draw=black!20, line width=0.9pt},
  attachment/.style={draw=black!32, line width=0.8pt,
                     dash pattern=on 0pt off 2.1pt, line cap=round},
  transport/.style={draw=eccvblue, line width=1.35pt,
                    -{Latex[length=4.5pt,width=3.5pt]}},
  transport label/.style={font=\scriptsize, fill=white, inner sep=1.4pt},
  vector/.style={line width=1.15pt,
                 -{Latex[length=4.2pt,width=3.2pt]}}
]
  % Keep italic glyphs and arrow tips away from the crop boundary.
  \useasboundingbox (-2.20,-1.20) rectangle (2.10,1.98);

  % A small base triangle, with one stalk attached to each vertex.
  \node[base vertex] (b0) at (-0.76,-0.02) {};
  \node[base vertex] (b1) at ( 0.76,-0.02) {};
  \node[base vertex] (b2) at ( 0.00, 0.67) {};

  \node[stalk] (v0) at (-1.35,-0.63) {$\mathcal F(v_0)$};
  \node[stalk] (v1) at ( 1.35,-0.63) {$\mathcal F(v_1)$};
  \node[stalk] (v2) at ( 0.00, 1.38) {$\mathcal F(v_2)$};

  % Draw each base-graph edge explicitly so none is lost at small scale.
  \draw[graph] (b0)--(b1);
  \draw[graph] (b1)--(b2);
  \draw[graph] (b2)--(b0);

  % Each small blue dot represents the stalk carried by that edge.
  \node[edge stalk] (e1) at ($(b0)!0.5!(b1)$) {};
  \node[edge stalk] (e2) at ($(b1)!0.5!(b2)$) {};
  \node[edge stalk] (e3) at ($(b2)!0.5!(b0)$) {};
  \node[edge name, below=2.2pt] at (e1) {$e_1$};
  \node[edge name, right=2.2pt] at (e2) {$e_2$};
  \node[edge name, left=2.2pt] at (e3) {$e_3$};

  \draw[attachment] (b0)--(v0);
  \draw[attachment] (b1)--(v1);
  \draw[attachment] (b2)--(v2);

  % Show the three composed node-to-node transports.  Their factorization
  % through edge stalks is stated once below instead of repeated on every edge.
  \draw[transport] (v0.south east) to[bend right=12]
    node[transport label, above=1pt] {$T_{0\to1}$} (v1.south west);
  \draw[transport] (v1.north east) to[bend right=13]
    node[transport label, right=1pt] {$T_{1\to2}$} (v2.south east);
  \draw[transport, shorten >=1.4pt] (v2.south west) to[bend right=13]
    node[transport label, left=1pt] {$T_{2\to0}$} (v0.north west);

  % As in the classical spherical-holonomy picture, compare a vector with
  % its return after one circuit.  The mismatch is the measured twist.
  \coordinate (o) at (-1.96,0.69);
  \fill[black!45] (o) circle[radius=1.15pt];
  \draw[vector, black!45] (o) -- ++(0.03,0.64)
    node[font=\scriptsize, black!60, above] {$x$};
  \draw[vector, eccvblue] (o) -- ++(0.48,0.45)
    node[font=\scriptsize, eccvblue, above right=-1pt] {$H_Cx$};
  \draw[eccvblue, line width=0.85pt,
        -{Latex[length=3.2pt,width=2.5pt]}]
    ($(o)+(0.02,0.31)$)
    arc[start angle=87,end angle=43,radius=0.31]
    node[pos=0.55, above right=-1pt, font=\scriptsize] {$\theta$};

\end{tikzpicture}%
}
